Data Aggregation in Synchronous Large-scale IoT Networks: Granularity, Reliability, and Delay Tradeoffs

This paper studies data aggregation in large-scale regularly deployed Internet of Things (IoT) networks, where devices generate synchronized time-triggered traffic (e.g., measurements or updates). The data granularity, in terms of information content and temporal resolution, is parameterized by the sizes of the generated packets and the duty cycle of packet generation. The generated data packets at the devices are aggregated through static terrestrial gateways. Universal frequency reuse is adopted across all gateways and randomized scheduling is utilized for the IoT devices associated with each gateway. Such network model finds applications in environmental sensing, precision agriculture, and geological seismic sensing to name a few. To this end, we develop a novel spatiotemporal mathematical model to characterize the interplay between data granularity, transmission reliability, and delay. The developed model accounts for several IoT design parameters, which include packet sizes, generation duty cycle, devices and gateways spatial densities, transmission rate adaptation, power control, and antenna directivity. For tractable analysis, we propose two accurate approximations, based on the Poisson point process, to characterize the signal-to-interference-plus-noise-ratio (SINR) based transmission reliability. For the delay analysis, we propose a phase-type arrival/departure (PH/PH/1) queueing model that accounts for packet generation, transmission scheduling, and rate-sensitive SINR-based packet departure. The developed model is utilized to obtain the optimal transmission rate for the IoT devices that minimizes delay. The numerical results delineate the joint feasibility range of packet sizes and inter-arrival times for data aggregation and reveal significant gains when deploying directional antennas.

==> 1_pc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Target SINR $\Xi$ (dB)},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Tx Success probability},
axis background/.style={fill=white},
legend style={at={(0.05,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-10	0.993364358719591	0.0061312200366277	0.0061312200366277\\
-8	0.98953541090247	0.0096466376050068	0.0096466376050068\\
-6	0.9835436593191	0.0151150431944723	0.0151150431944723\\
-4	0.974233964299924	0.023533084163614	0.023533084163614\\
-2	0.959925271095767	0.0362873280944676	0.0362873280944676\\
0	0.938288560565576	0.0551563778814547	0.0551563778814547\\
2	0.906343440485202	0.0821120762481949	0.0821120762481949\\
4	0.860762679839403	0.118733381624225	0.118733381624225\\
6	0.798737951897565	0.165098787186187	0.165098787186187\\
8	0.719541680068747	0.218386770201768	0.218386770201768\\
10	0.626379123880381	0.272182941702383	0.272182941702383\\
};
\addlegendentry{D-GW D-N}

\addplot[dashed, line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.992219810445793\\
-9	0.990226111934526\\
-8	0.987728078363195\\
-7	0.984601812479596\\
-6	0.980695003201365\\
-5	0.975821491322651\\
-4	0.969755362141904\\
-3	0.962224836731949\\
-2	0.952906426870754\\
-1	0.941420072041406\\
0	0.927326289316434\\
1	0.910126729061787\\
2	0.889269923875721\\
3	0.864164420598085\\
4	0.834201860747352\\
5	0.79879286094519\\
6	0.757418610977233\\
7	0.709700687868663\\
8	0.655490205440643\\
9	0.594974358455221\\
10	0.528792789341669\\
};
\addlegendentry{D-GW D-N PC}

\end{axis}
\end{tikzpicture}%

==> 2_pc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Target SINR $\Xi$ (dB)},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Tx Success probability},
axis background/.style={fill=white},
legend style={at={(0.7,0.3)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-10	0.979448683177472	0.0187893789396509	0.0187893789396509\\
-8	0.967997086267789	0.0290240677258021	0.0290240677258021\\
-6	0.950626544355397	0.0442367887451087	0.0442367887451087\\
-4	0.924852909794198	0.0661353771049909	0.0661353771049909\\
-2	0.887779503218107	0.0962733587616261	0.0962733587616261\\
0	0.836639849389617	0.135312236607978	0.135312236607978\\
2	0.769815258250878	0.182050136553879	0.182050136553879\\
4	0.688163081424879	0.23269875162496	0.23269875162496\\
6	0.596055509796716	0.281144154760236	0.281144154760236\\
8	0.501186500685785	0.320619262998541	0.320619262998541\\
10	0.412477945303459	0.346111242347246	0.346111242347246\\
};
\addlegendentry{D-GW O-N}

\addplot [dashed, line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.97137872458115\\
-9	0.964276156119545\\
-8	0.955501963406373\\
-7	0.944709805937927\\
-6	0.931504638064954\\
-5	0.915446637320759\\
-4	0.896060815648494\\
-3	0.872853850053224\\
-2	0.845339295172258\\
-1	0.813071610168658\\
0	0.775688414874376\\
1	0.732959258948577\\
2	0.684838145458093\\
3	0.631516196351029\\
4	0.573470072691151\\
5	0.511500766343623\\
6	0.446755847523069\\
7	0.380726144991245\\
8	0.315205690438331\\
9	0.25220291249308\\
10	0.193793692311859\\
};
\addlegendentry{D-GW O-N PC}

\end{axis}
\end{tikzpicture}%

==> 3_pc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Target SINR $\Xi$ (dB)},
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Tx Success probability},
axis background/.style={fill=white},
legend style={at={(0.7,0.3)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-10	0.959822937958891	0.036346463048475	0.036346463048475\\
-8	0.938205674920674	0.055143360338662	0.055143360338662\\
-6	0.906404330280799	0.0818426919959294	0.0818426919959294\\
-4	0.861281512334024	0.117800117211014	0.117800117211014\\
-2	0.800344177176789	0.162809336608582	0.162809336608582\\
0	0.723177219298036	0.21397440919669	0.21397440919669\\
2	0.632911094678294	0.265450684714918	0.265450684714918\\
4	0.536634249341669	0.309921003961972	0.309921003961972\\
6	0.443737938262148	0.341334847512383	0.341334847512383\\
8	0.362444743065868	0.356854886621963	0.356854886621963\\
10	0.296551367530121	0.356591436513425	0.356591436513425\\
};
\addlegendentry{O-Gw O-N}

\addplot [dashed, line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.943931874179444\\
-9	0.930371679767341\\
-8	0.913807487868227\\
-7	0.893712282198062\\
-6	0.869532236200165\\
-5	0.840717021477718\\
-4	0.806763479916699\\
-3	0.767272500137497\\
-2	0.722016290549924\\
-1	0.671010119946092\\
0	0.614579776555315\\
1	0.553414330825562\\
2	0.488593742009962\\
3	0.421582182850649\\
4	0.354179911711506\\
5	0.28842855604579\\
6	0.226467288181167\\
7	0.170342375882429\\
8	0.121782317745266\\
9	0.0819663145862249\\
10	0.0513325745199281\\
};
\addlegendentry{O-Gw O-N PC}

\end{axis}
\end{tikzpicture}%

==> cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$w$ (Tx cycles)},
ymin=0,
ymax=1,
xtick={0,5,...,40},
ytick={0,0.1,...,1},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{P}\{W\leq w\}$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.4,0.01)}, anchor=south west, legend cell align=left, align=left, legend columns=1, draw=white!15!black}
]
\addplot[const plot,line width=0.6mm, color=mycolor1] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0.172955516391443\\
5	0.402720576038063\\
6	0.606210212124346\\
7	0.756392721953493\\
8	0.85614869981625\\
9	0.917992373370275\\
10	0.954506618675465\\
11	0.975295691063742\\
12	0.986802991122137\\
13	0.99303103877148\\
14	0.996340531916284\\
15	0.998072502319032\\
16	0.998967280878403\\
17	0.999424465684677\\
18	0.999655838349796\\
19	0.999771955942764\\
20	0.999829802678946\\
21	0.999858432053017\\
22	0.99987251837648\\
23	0.999879412700075\\
24	0.999882770947281\\
25	0.99988439967886\\
26	0.999885186482554\\
27	0.999885565192645\\
28	0.999885746868535\\
29	0.999885833754447\\
30	0.999885875188971\\
31	0.999885894896171\\
32	0.999885904246275\\
33	0.999885908672245\\
34	0.999885910762818\\
35	0.999885911748294\\
36	0.999885912211958\\
37	0.999885912429722\\
38	0.999885912531825\\
39	0.999885912531825\\
40	0.999885912531825\\
41	0.999885912531825\\
42	0.999885912531825\\
43	0.999885912531825\\
44	0.999885912531825\\
45	0.999885912531825\\
46	0.999885912531825\\
47	0.999885912531825\\
48	0.999885912531825\\
};
\addlegendentry{D-GW D-N ($m^*=3$)}

\addplot[const plot,line width=0.6mm, color=mycolor2] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.0398898465217357\\
7	0.13458248057635\\
8	0.26947310147848\\
9	0.418947970336823\\
10	0.560944688108362\\
11	0.682369337957442\\
12	0.778529082485273\\
13	0.850343773484776\\
14	0.901550129823759\\
15	0.936717881758602\\
16	0.960133196351518\\
17	0.975322594440704\\
18	0.984959628301287\\
19	0.990958130794151\\
20	0.994630268629245\\
21	0.996845703299728\\
22	0.998165177722288\\
23	0.998942079921273\\
24	0.999394855798471\\
25	0.999656315597746\\
26	0.999806050565057\\
27	0.999891160396308\\
28	0.999939208249886\\
29	0.999966165177895\\
30	0.999981203644726\\
31	0.999989549728108\\
32	0.999994159668673\\
33	0.999996694855765\\
34	0.999998083461773\\
35	0.999998841236858\\
36	0.999999253352551\\
37	0.999999476776459\\
38	0.999999597551151\\
39	0.999999662661986\\
40	0.999999697676557\\
41	0.99999971646291\\
42	0.999999726520817\\
43	0.999999731894987\\
44	0.999999734761248\\
45	0.999999736287328\\
46	0.999999737098565\\
47	0.999999737529166\\
48	0.999999737757412\\
};
\addlegendentry{D-GW O-N ($m^*=5$)}

\addplot[const plot,line width=0.6mm, color=mycolor4] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0036738552984367\\
9	0.0175805292050303\\
10	0.0477312668756942\\
11	0.0968862513322731\\
12	0.163862853255988\\
13	0.244432817836268\\
14	0.332862439519714\\
15	0.423346068241006\\
16	0.510973617937244\\
17	0.592183180088309\\
18	0.664812645113835\\
19	0.727909170889921\\
20	0.781434879092049\\
21	0.825963368125516\\
22	0.862418771621332\\
23	0.891877100140488\\
24	0.915429908125938\\
25	0.934100555143585\\
26	0.948800166278523\\
27	0.960310943249216\\
28	0.969286679891228\\
29	0.976262945690994\\
30	0.981671778482958\\
31	0.985857621962079\\
32	0.989092622876451\\
33	0.991590335775262\\
34	0.993517471820603\\
35	0.995003671559055\\
36	0.996149461471424\\
37	0.997032631723067\\
38	0.997713290390038\\
39	0.998237835447929\\
40	0.998642057262335\\
41	0.998953551260599\\
42	0.999193588280797\\
43	0.99937856132273\\
44	0.999521102959947\\
45	0.999630947523453\\
46	0.999715595928479\\
47	0.999780828119473\\
48	0.999831097971742\\
};
\addlegendentry{O-GW O-N ($m^*=7$)}

\end{axis}
\end{tikzpicture}%

==> data1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Packet size $L$ (Kbits)},
ymin=0,
ymax=21,
ytick={0,1,3,...,21},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_W$ (Tx cycles)},
axis background/.style={fill=white},
legend style={font=\small,at={(0.44,0.01)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm,  color=mycolor1]
  table[row sep=crcr]{%
1	1.00709719606135\\
6	1.03794672249769\\
11	1.08371448250435\\
16	1.15164896956446\\
21	1.25320103594364\\
26	1.40743691114682\\
31	1.64808152936031\\
36	2.03898590115088\\
41	2.71133633562977\\
46	3.97671324306039\\
51	6.91408861315647\\
56	21.5923933059025\\
};
\addlegendentry{$m=1$}

\addplot [line width=0.6mm,  color=mycolor2]
  table[row sep=crcr]{%
1	3.12682312801793\\
6	3.15328861947471\\
11	3.18350072754679\\
16	3.21797259850536\\
21	3.25728977479971\\
26	3.3021225997726\\
31	3.35324144613366\\
36	3.41153550546401\\
41	3.4780360792811\\
46	3.55394558026815\\
51	3.64067380909861\\
56	3.73988355116853\\
61	3.85354819207463\\
66	3.98402490864949\\
71	4.13414828680966\\
76	4.30735088877773\\
81	4.50782003174515\\
86	4.74070447805757\\
91	5.01239331572621\\
96	5.33090759936055\\
101	5.70648623664731\\
106	6.15253812075791\\
111	6.68732746295269\\
116	7.33718326133356\\
121	8.14303600787057\\
126	9.17492773842302\\
131	10.5687897804782\\
136	12.6410058606889\\
141	16.3883546167732\\
146	27.9184086062676\\
};
\addlegendentry{$m=3$}

\addplot [line width=0.6mm,  color=mycolor3]
  table[row sep=crcr]{%
1	5.69502075459188\\
6	5.72289189103557\\
11	5.75307241100231\\
16	5.78574699127959\\
21	5.821115231214\\
26	5.85939304471363\\
31	5.9008142698467\\
36	5.94563244541252\\
41	5.99412283818979\\
46	6.04658473585629\\
51	6.10334404915595\\
56	6.16475627035917\\
61	6.23120984302026\\
66	6.30313000780025\\
71	6.38098320133621\\
76	6.4652821007947\\
81	6.55659142740848\\
86	6.65553465045974\\
91	6.76280177285718\\
96	6.87915843710265\\
101	7.00545667630413\\
106	7.14264776503359\\
111	7.2917978240208\\
116	7.45410713844929\\
121	7.63093461809769\\
126	7.82382954240074\\
131	8.03457382116007\\
136	8.26523966629992\\
141	8.51827010501598\\
146	8.79659387319451\\
151	9.10379277067794\\
156	9.44435098331847\\
161	9.82403625509466\\
166	10.2505014561582\\
171	10.7342723155858\\
176	11.2904509045006\\
181	11.9418378937\\
186	12.7251057596833\\
191	13.7042411807923\\
196	15.0038118105327\\
201	16.9075772840623\\
206	20.2459145358079\\
211	29.0042255462849\\
216	391.364795355184\\
};
\addlegendentry{$m=5$}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
1	9.86068054808515\\
6	9.89476621390382\\
11	9.93086122101671\\
16	9.96908152706109\\
21	10.0095501473348\\
26	10.0523977134382\\
31	10.097763099764\\
36	10.1457941290648\\
41	10.1966483705827\\
46	10.2504940470031\\
51	10.3075110699523\\
56	10.367892228071\\
61	10.4318445571104\\
66	10.4995909283307\\
71	10.5713719079792\\
76	10.6474479008503\\
81	10.7281017482571\\
86	10.8136417443048\\
91	10.9044052716547\\
96	11.0007631680749\\
101	11.10312501603\\
106	11.2119455989728\\
111	11.3277328449331\\
116	11.4510576835608\\
121	11.5825663894344\\
126	11.722996190879\\
131	11.8731952182921\\
136	12.0341482933418\\
141	12.2070106904219\\
146	12.3931529474523\\
151	12.5942212516223\\
156	12.8122201876981\\
161	13.04962829092\\
166	13.3095627336835\\
171	13.5960198164702\\
176	13.9142354482371\\
181	14.2712424913179\\
186	14.6767636213822\\
191	15.1447026426908\\
196	15.6957628958142\\
201	16.3623321301735\\
206	17.1983125996297\\
211	18.3009301907572\\
216	19.8659061853782\\
221	22.3559398696465\\
226	27.1953836137941\\
231	41.9901462339201\\
};
\addlegendentry{$m=7$}




%\addplot [line width=0.6mm, dashed, color=mycolor2]
%  table[row sep=crcr]{%
%1	17.0046535860176\\
%6	17.0286152934711\\
%11	17.0538090139064\\
%16	17.08034977781\\
%21	17.1083697297164\\
%26	17.1380215719289\\
%31	17.1694828802396\\
%36	17.2029615608213\\
%41	17.2387028168063\\
%46	17.2769981356669\\
%51	17.3181970163338\\
%56	17.3627224629721\\
%61	17.41109173715\\
%66	17.4639445758153\\
%71	17.522082209133\\
%76	17.5865223298005\\
%81	17.658578179311\\
%86	17.7399750704832\\
%91	17.8330267920125\\
%96	17.940911172652\\
%101	18.0681165157096\\
%106	18.2211968606622\\
%111	18.41011766867\\
%116	18.6508112030162\\
%121	18.9704338370184\\
%126	19.4193713028001\\
%131	20.1028466961413\\
%136	21.2834363490105\\
%141	23.8509020257165\\
%146	33.9709944269638\\
%};
%\addlegendentry{$m=17$}

\end{axis}
\end{tikzpicture}%

==> outage_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Target SINR $\Xi$ (dB)},
ymin=0,
ymax=1.8,
ytick={0,0.2,...,1.8},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Throughput $\mathcal{T} $(nats/sec/Hz)},
axis background/.style={fill=white},
legend style={at={(0.015,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.0945686485390017\\
-9	0.117417141600987\\
-8	0.14531143898166\\
-7	0.179125330744603\\
-6	0.219767879779272\\
-5	0.268126366180476\\
-4	0.324983738891472\\
-3	0.390909886668997\\
-2	0.46613054040363\\
-1	0.550383084561538\\
0	0.642773602898802\\
1	0.741652459163157\\
2	0.844525586377893\\
3	0.948015860219639\\
4	1.04788545192735\\
5	1.13912849545969\\
6	1.2161454584893\\
7	1.27301584114528\\
8	1.30389123172265\\
9	1.3035309133393\\
10	1.26798972985225\\
11	1.19543422185145\\
12	1.08700090996164\\
13	0.947520163160814\\
14	0.785828556287283\\
15	0.614331046228241\\
16	0.447535021622426\\
17	0.299550749095873\\
18	0.181051200914246\\
19	0.0967322043295168\\
20	0.0445054330951122\\
};
\addlegendentry{D-GW D-N}

\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.0925822808979253\\
-9	0.114340097277732\\
-8	0.140570434610371\\
-7	0.171867910765001\\
-6	0.20874461340562\\
-5	0.251537174042206\\
-4	0.300287273999087\\
-3	0.354602361711803\\
-2	0.413512230972195\\
-1	0.475346632246396\\
0	0.537666237763187\\
1	0.597280597863546\\
2	0.650379958703937\\
3	0.69279335720858\\
4	0.720366346042925\\
5	0.729432030353952\\
6	0.717331323979112\\
7	0.682922282585871\\
8	0.627002406047148\\
9	0.552552035557478\\
10	0.464696978692748\\
11	0.37029756589851\\
12	0.277118828686465\\
13	0.192639129091309\\
14	0.122708510078328\\
15	0.0704257951757443\\
16	0.0356647030147735\\
17	0.0155289663627037\\
18	0.0056297098329093\\
19	0.00163284074341889\\
20	0.00036057259632374\\
};
\addlegendentry{D-GW O-N}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-10	0.0899663166510762\\
-9	0.110319837003059\\
-8	0.134436474899442\\
-7	0.162590101003455\\
-6	0.194856969114384\\
-5	0.231003725537297\\
-4	0.270362013286871\\
-3	0.311709274821536\\
-2	0.353186665766825\\
-1	0.39229312243907\\
0	0.425994239348478\\
1	0.450971371663832\\
2	0.464009751587189\\
3	0.462489065971755\\
4	0.444904278342057\\
5	0.411317130084612\\
6	0.36362608473875\\
7	0.30554929229093\\
8	0.242247549954112\\
9	0.179580217865271\\
10	0.123090137781906\\
11	0.0769386329371214\\
12	0.0431100597615686\\
13	0.0211983621019391\\
14	0.00891011371700252\\
15	0.00309845997977363\\
16	0.000856058721992455\\
17	0.00017869916126771\\
18	2.64773527198414e-05\\
19	2.57646141065435e-06\\
20	1.49478311680235e-07\\
};
\addlegendentry{O-GW O-N}

\end{axis}
\end{tikzpicture}%

==> powe_control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Target SINR $\Xi$ (dB)},
ymin=0,
ymax=1,
ytick={0,0.1,...,1},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Tx Success Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.06)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.992219810445793\\
-9	0.990226111934525\\
-8	0.987728078363195\\
-7	0.984601812479596\\
-6	0.980695003201365\\
-5	0.975821491322651\\
-4	0.969755362141904\\
-3	0.962224836731949\\
-2	0.952906426870754\\
-1	0.941420072041406\\
0	0.927326289316434\\
1	0.910126729061787\\
2	0.889269923875721\\
3	0.864164420598085\\
4	0.834201860747352\\
5	0.79879286094519\\
6	0.757418610977233\\
7	0.709700687868663\\
8	0.655490205440643\\
9	0.594974358455221\\
10	0.528792789341669\\
};
\addlegendentry{D-GW D-N}

\addplot [line width=0.6 mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.97137872458115\\
-9	0.964276156119545\\
-8	0.955501963406373\\
-7	0.944709805937927\\
-6	0.931504638064954\\
-5	0.915446637320759\\
-4	0.896060815648494\\
-3	0.872853850053224\\
-2	0.845339295172258\\
-1	0.813071610168657\\
0	0.775688414874376\\
1	0.732959258948577\\
2	0.684838145458093\\
3	0.631516196351029\\
4	0.573470072691151\\
5	0.511500766343623\\
6	0.446755847523069\\
7	0.380726144991245\\
8	0.315205690438331\\
9	0.25220291249308\\
10	0.193793692311859\\
};
\addlegendentry{D-GW O-N}

\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-10	0.943931874179444\\
-9	0.930371679767341\\
-8	0.913807487868227\\
-7	0.893712282198062\\
-6	0.869532236200165\\
-5	0.840717021477718\\
-4	0.806763479916699\\
-3	0.767272500137497\\
-2	0.722016290549924\\
-1	0.671010119946092\\
0	0.614579776555315\\
1	0.553414330825562\\
2	0.488593742009962\\
3	0.421582182850649\\
4	0.354179911711506\\
5	0.28842855604579\\
6	0.226467288181167\\
7	0.170342375882429\\
8	0.121782317745266\\
9	0.0819663145862249\\
10	0.0513325745199281\\
};
\addlegendentry{O-GW O-N}


\addplot [color=white, draw=none, mark=x,  thick, mark size=4 pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.99224\\
-9	0.9902\\
-8	0.98784\\
-7	0.98462\\
-6	0.98128\\
-5	0.97618\\
-4	0.97048\\
-3	0.96308\\
-2	0.95362\\
-1	0.94312\\
0	0.92914\\
1	0.9122\\
2	0.89212\\
3	0.86692\\
4	0.83576\\
5	0.79928\\
6	0.75634\\
7	0.70584\\
8	0.6492\\
9	0.58478\\
10	0.5151\\
};
\addlegendentry{Simulations}

\addplot [color=mycolor2, draw=none, mark=x, thick, mark size=4 pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.97368\\
-9	0.96708\\
-8	0.9585\\
-7	0.94878\\
-6	0.9371\\
-5	0.92174\\
-4	0.90346\\
-3	0.88186\\
-2	0.85614\\
-1	0.82526\\
0	0.7894\\
1	0.74854\\
2	0.70122\\
3	0.64798\\
4	0.592\\
5	0.52956\\
6	0.4618\\
7	0.3951\\
8	0.32826\\
9	0.26118\\
10	0.1986\\
};
\addplot [color=mycolor2, draw=none, mark=x, thick, mark size=4 pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.94856\\
-9	0.93612\\
-8	0.92064\\
-7	0.90316\\
-6	0.88054\\
-5	0.85326\\
-4	0.8201\\
-3	0.78234\\
-2	0.7386\\
-1	0.6898\\
0	0.63542\\
1	0.5744\\
2	0.50884\\
3	0.44014\\
4	0.37004\\
5	0.30156\\
6	0.23712\\
7	0.1775\\
8	0.12586\\
9	0.08588\\
10	0.0528\\
};


\end{axis}
\end{tikzpicture}%

==> queing11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={$m$ (segments)},
ymin=0,
ymax=30,
ytick={0,5,...,30},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_W$ (Tx cycles)},
xtick={1,...,17},
axis background/.style={fill=white},
legend style={at={(0.01,0.8)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.1, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	0\\
2	12.6166972755635\\
3	5.38449089321553\\
4	5.51245235084528\\
5	6.19269300592851\\
6	7.0294348937334\\
7	7.93101735341328\\
8	8.86542516731135\\
9	9.81866857076195\\
10	10.7836925620928\\
11	11.7565672118953\\
12	12.7349539278891\\
13	13.7174947217065\\
14	14.7040504297133\\
15	15.6990279401275\\
16	16.7359685653286\\
17	18.3919892753271\\
18	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
17	0\\
};
\addlegendentry{D-GW D-N $\;\;$}

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=mycolor2, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	17.2989372146269\\
4	10.0713526576663\\
5	9.528080064795\\
6	9.84030451859126\\
7	10.4508749807064\\
8	11.2015203659221\\
9	12.0300639985623\\
10	12.9084811441899\\
11	13.8255811813508\\
12	14.7849321728999\\
13	15.8198677177728\\
14	17.0855240600075\\
15	20.173828921529\\
16	0\\
17	0\\
18	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
17	0\\
};
\addlegendentry{D-GW O-N $\;\;$}

\addplot[ybar, bar width=0.1, fill=mycolor4, draw=mycolor4, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	26.5142144970981\\
6	17.417478013887\\
7	16.1879134388073\\
8	16.2294092530317\\
9	16.8419872409174\\
10	17.9828835508534\\
11	20.3288384450355\\
12	36.371853507558\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.1	0\\
17	0\\
};
\addlegendentry{O-GW O-N}

\end{axis}
\end{tikzpicture}%

==> stabilty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=268,
xlabel style={font=\color{white!15!black}},
xlabel={Packet size $L$ (Kbits)},
ymin=0,
ymax=22.8,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-arrival time (Seconds)},
ytick={0,2,...,24},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.26)},legend cell align=left, align=left, draw=white!15!black}
]



\addplot[area legend, draw=black, fill=mycolor1!60!white, postaction={pattern=north east lines}]
table[row sep=crcr] {%
x	y\\
1	2.4\\
2	2.4\\
3	2.4\\
4	2.4\\
5	2.4\\
6	2.4\\
7	2.4\\
8	2.4\\
9	2.4\\
10	2.4\\
11	2.4\\
12	2.4\\
13	2.4\\
14	2.4\\
15	2.4\\
16	2.4\\
17	2.4\\
18	2.4\\
19	2.4\\
20	2.4\\
21	2.4\\
22	2.4\\
23	2.4\\
24	2.4\\
25	2.4\\
26	2.4\\
27	2.4\\
28	2.4\\
29	3.6\\
30	3.6\\
31	3.6\\
32	3.6\\
33	3.6\\
34	3.6\\
35	3.6\\
36	3.6\\
37	3.6\\
38	3.6\\
39	3.6\\
40	3.6\\
41	3.6\\
42	3.6\\
43	3.6\\
44	3.6\\
45	3.6\\
46	4.8\\
47	4.8\\
48	4.8\\
49	4.8\\
50	4.8\\
51	4.8\\
52	4.8\\
53	4.8\\
54	4.8\\
55	4.8\\
56	4.8\\
57	4.8\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	7.2\\
77	7.2\\
78	7.2\\
79	7.2\\
80	7.2\\
81	7.2\\
82	7.2\\
83	7.2\\
84	7.2\\
85	7.2\\
86	7.2\\
87	7.2\\
88	7.2\\
89	7.2\\
90	7.2\\
91	8.4\\
92	8.4\\
93	8.4\\
94	8.4\\
95	8.4\\
96	8.4\\
97	8.4\\
98	8.4\\
99	8.4\\
100	8.4\\
101	8.4\\
102	8.4\\
103	8.4\\
104	8.4\\
105	9.6\\
106	9.6\\
107	9.6\\
108	9.6\\
109	9.6\\
110	9.6\\
111	9.6\\
112	9.6\\
113	9.6\\
114	9.6\\
115	9.6\\
116	9.6\\
117	9.6\\
118	9.6\\
119	9.6\\
120	9.6\\
121	10.8\\
122	10.8\\
123	10.8\\
124	10.8\\
125	10.8\\
126	10.8\\
127	10.8\\
128	10.8\\
129	10.8\\
130	10.8\\
131	10.8\\
132	10.8\\
133	10.8\\
134	10.8\\
135	10.8\\
136	12\\
137	12\\
138	12\\
139	12\\
140	12\\
141	12\\
142	12\\
143	12\\
144	12\\
145	12\\
146	12\\
147	12\\
148	12\\
149	12\\
150	12\\
151	13.2\\
152	13.2\\
153	13.2\\
154	13.2\\
155	13.2\\
156	13.2\\
157	13.2\\
158	13.2\\
159	13.2\\
160	13.2\\
161	13.2\\
162	13.2\\
163	13.2\\
164	13.2\\
165	13.2\\
166	14.4\\
167	14.4\\
168	14.4\\
169	14.4\\
170	14.4\\
171	14.4\\
172	14.4\\
173	14.4\\
174	14.4\\
175	14.4\\
176	14.4\\
177	14.4\\
178	14.4\\
179	14.4\\
180	14.4\\
181	15.6\\
182	15.6\\
183	15.6\\
184	15.6\\
185	15.6\\
186	15.6\\
187	15.6\\
188	15.6\\
189	15.6\\
190	15.6\\
191	15.6\\
192	15.6\\
193	15.6\\
194	15.6\\
195	15.6\\
196	16.8\\
197	16.8\\
198	16.8\\
199	16.8\\
200	16.8\\
201	16.8\\
202	16.8\\
203	16.8\\
204	16.8\\
205	16.8\\
206	16.8\\
207	16.8\\
208	16.8\\
209	16.8\\
210	16.8\\
211	16.8\\
212	18\\
213	18\\
214	18\\
215	18\\
216	18\\
217	18\\
218	18\\
219	18\\
220	18\\
221	18\\
222	18\\
223	18\\
224	18\\
225	18\\
226	19.2\\
227	19.2\\
228	19.2\\
229	19.2\\
230	19.2\\
231	19.2\\
232	19.2\\
233	19.2\\
234	19.2\\
235	19.2\\
236	19.2\\
237	19.2\\
238	19.2\\
239	19.2\\
240	19.2\\
241	19.2\\
242	20.4\\
243	20.4\\
244	20.4\\
245	20.4\\
246	20.4\\
247	20.4\\
248	20.4\\
249	20.4\\
250	20.4\\
251	20.4\\
252	20.4\\
253	20.4\\
254	20.4\\
255	20.4\\
256	20.4\\
257	21.6\\
258	21.6\\
259	21.6\\
260	21.6\\
261	21.6\\
262	21.6\\
263	21.6\\
264	21.6\\
265	21.6\\
266	21.6\\
267	21.6\\
268	21.6\\
269	21.6\\
270	21.6\\
271	21.6\\
272	22.8\\
273	22.8\\
274	22.8\\
275	22.8\\
276	22.8\\
277	22.8\\
278	22.8\\
279	22.8\\
280	22.8\\
281	22.8\\
282	22.8\\
283	22.8\\
284	22.8\\
285	22.8\\
286	22.8\\
286	22.8\\
285	22.8\\
284	22.8\\
283	22.8\\
282	22.8\\
281	22.8\\
280	22.8\\
279	22.8\\
278	22.8\\
277	22.8\\
276	22.8\\
275	22.8\\
274	22.8\\
273	22.8\\
272	22.8\\
271	22.8\\
270	22.8\\
269	22.8\\
268	22.8\\
267	22.8\\
266	22.8\\
265	22.8\\
264	22.8\\
263	22.8\\
262	22.8\\
261	22.8\\
260	22.8\\
259	22.8\\
258	22.8\\
257	22.8\\
256	22.8\\
255	22.8\\
254	22.8\\
253	22.8\\
252	22.8\\
251	22.8\\
250	22.8\\
249	22.8\\
248	22.8\\
247	22.8\\
246	22.8\\
245	22.8\\
244	22.8\\
243	22.8\\
242	22.8\\
241	22.8\\
240	22.8\\
239	22.8\\
238	22.8\\
237	22.8\\
236	22.8\\
235	22.8\\
234	22.8\\
233	22.8\\
232	22.8\\
231	22.8\\
230	22.8\\
229	22.8\\
228	22.8\\
227	22.8\\
226	22.8\\
225	22.8\\
224	22.8\\
223	22.8\\
222	22.8\\
221	22.8\\
220	22.8\\
219	22.8\\
218	22.8\\
217	22.8\\
216	22.8\\
215	22.8\\
214	22.8\\
213	22.8\\
212	22.8\\
211	22.8\\
210	22.8\\
209	22.8\\
208	22.8\\
207	22.8\\
206	22.8\\
205	22.8\\
204	22.8\\
203	22.8\\
202	22.8\\
201	22.8\\
200	22.8\\
199	22.8\\
198	22.8\\
197	22.8\\
196	22.8\\
195	22.8\\
194	22.8\\
193	22.8\\
192	22.8\\
191	22.8\\
190	22.8\\
189	22.8\\
188	22.8\\
187	22.8\\
186	22.8\\
185	22.8\\
184	22.8\\
183	22.8\\
182	22.8\\
181	22.8\\
180	22.8\\
179	22.8\\
178	22.8\\
177	22.8\\
176	22.8\\
175	22.8\\
174	22.8\\
173	22.8\\
172	22.8\\
171	22.8\\
170	22.8\\
169	22.8\\
168	22.8\\
167	22.8\\
166	22.8\\
165	22.8\\
164	22.8\\
163	22.8\\
162	22.8\\
161	22.8\\
160	22.8\\
159	22.8\\
158	22.8\\
157	22.8\\
156	22.8\\
155	22.8\\
154	22.8\\
153	22.8\\
152	22.8\\
151	22.8\\
150	22.8\\
149	22.8\\
148	22.8\\
147	22.8\\
146	22.8\\
145	22.8\\
144	22.8\\
143	22.8\\
142	22.8\\
141	22.8\\
140	22.8\\
139	22.8\\
138	22.8\\
137	22.8\\
136	22.8\\
135	22.8\\
134	22.8\\
133	22.8\\
132	22.8\\
131	22.8\\
130	22.8\\
129	22.8\\
128	22.8\\
127	22.8\\
126	22.8\\
125	22.8\\
124	22.8\\
123	22.8\\
122	22.8\\
121	22.8\\
120	22.8\\
119	22.8\\
118	22.8\\
117	22.8\\
116	22.8\\
115	22.8\\
114	22.8\\
113	22.8\\
112	22.8\\
111	22.8\\
110	22.8\\
109	22.8\\
108	22.8\\
107	22.8\\
106	22.8\\
105	22.8\\
104	22.8\\
103	22.8\\
102	22.8\\
101	22.8\\
100	22.8\\
99	22.8\\
98	22.8\\
97	22.8\\
96	22.8\\
95	22.8\\
94	22.8\\
93	22.8\\
92	22.8\\
91	22.8\\
90	22.8\\
89	22.8\\
88	22.8\\
87	22.8\\
86	22.8\\
85	22.8\\
84	22.8\\
83	22.8\\
82	22.8\\
81	22.8\\
80	22.8\\
79	22.8\\
78	22.8\\
77	22.8\\
76	22.8\\
75	22.8\\
74	22.8\\
73	22.8\\
72	22.8\\
71	22.8\\
70	22.8\\
69	22.8\\
68	22.8\\
67	22.8\\
66	22.8\\
65	22.8\\
64	22.8\\
63	22.8\\
62	22.8\\
61	22.8\\
60	22.8\\
59	22.8\\
58	22.8\\
57	22.8\\
56	22.8\\
55	22.8\\
54	22.8\\
53	22.8\\
52	22.8\\
51	22.8\\
50	22.8\\
49	22.8\\
48	22.8\\
47	22.8\\
46	22.8\\
45	22.8\\
44	22.8\\
43	22.8\\
42	22.8\\
41	22.8\\
40	22.8\\
39	22.8\\
38	22.8\\
37	22.8\\
36	22.8\\
35	22.8\\
34	22.8\\
33	22.8\\
32	22.8\\
31	22.8\\
30	22.8\\
29	22.8\\
28	22.8\\
27	22.8\\
26	22.8\\
25	22.8\\
24	22.8\\
23	22.8\\
22	22.8\\
21	22.8\\
20	22.8\\
19	22.8\\
18	22.8\\
17	22.8\\
16	22.8\\
15	22.8\\
14	22.8\\
13	22.8\\
12	22.8\\
11	22.8\\
10	22.8\\
9	22.8\\
8	22.8\\
7	22.8\\
6	22.8\\
5	22.8\\
4	22.8\\
3	22.8\\
2	22.8\\
1	22.8\\
}--cycle;
\addlegendentry{D-GW D-N}



\addplot[area legend, draw=black, fill=mycolor2!85!white, postaction={opacity=30}, draw=black]
table[row sep=crcr] {%
x	y\\
1	2.4\\
2	2.4\\
3	2.4\\
4	2.4\\
5	2.4\\
6	2.4\\
7	2.4\\
8	2.4\\
9	2.4\\
10	2.4\\
11	2.4\\
12	2.4\\
13	2.4\\
14	2.4\\
15	2.4\\
16	2.4\\
17	3.6\\
18	3.6\\
19	3.6\\
20	3.6\\
21	3.6\\
22	3.6\\
23	3.6\\
24	4.8\\
25	4.8\\
26	4.8\\
27	4.8\\
28	4.8\\
29	4.8\\
30	4.8\\
31	4.8\\
32	4.8\\
33	4.8\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	7.2\\
42	7.2\\
43	7.2\\
44	7.2\\
45	7.2\\
46	7.2\\
47	7.2\\
48	7.2\\
49	7.2\\
50	7.2\\
51	8.4\\
52	8.4\\
53	8.4\\
54	8.4\\
55	8.4\\
56	8.4\\
57	8.4\\
58	8.4\\
59	9.6\\
60	9.6\\
61	9.6\\
62	9.6\\
63	9.6\\
64	9.6\\
65	9.6\\
66	9.6\\
67	9.6\\
68	10.8\\
69	10.8\\
70	10.8\\
71	10.8\\
72	10.8\\
73	10.8\\
74	10.8\\
75	10.8\\
76	12\\
77	12\\
78	12\\
79	12\\
80	12\\
81	12\\
82	12\\
83	12\\
84	12\\
85	13.2\\
86	13.2\\
87	13.2\\
88	13.2\\
89	13.2\\
90	13.2\\
91	13.2\\
92	13.2\\
93	14.4\\
94	14.4\\
95	14.4\\
96	14.4\\
97	14.4\\
98	14.4\\
99	14.4\\
100	14.4\\
101	15.6\\
102	15.6\\
103	15.6\\
104	15.6\\
105	15.6\\
106	15.6\\
107	15.6\\
108	15.6\\
109	15.6\\
110	16.8\\
111	16.8\\
112	16.8\\
113	16.8\\
114	16.8\\
115	16.8\\
116	16.8\\
117	16.8\\
118	18\\
119	18\\
120	18\\
121	18\\
122	18\\
123	18\\
124	18\\
125	18\\
126	18\\
127	19.2\\
128	19.2\\
129	19.2\\
130	19.2\\
131	19.2\\
132	19.2\\
133	19.2\\
134	19.2\\
135	20.4\\
136	20.4\\
137	20.4\\
138	20.4\\
139	20.4\\
140	20.4\\
141	20.4\\
142	20.4\\
143	20.4\\
144	21.6\\
145	21.6\\
146	21.6\\
147	21.6\\
148	21.6\\
149	21.6\\
150	21.6\\
151	21.6\\
152	22.8\\
153	22.8\\
154	22.8\\
155	22.8\\
156	22.8\\
157	22.8\\
158	22.8\\
159	22.8\\
159	22.8\\
158	22.8\\
157	22.8\\
156	22.8\\
155	22.8\\
154	22.8\\
153	22.8\\
152	22.8\\
151	22.8\\
150	22.8\\
149	22.8\\
148	22.8\\
147	22.8\\
146	22.8\\
145	22.8\\
144	22.8\\
143	22.8\\
142	22.8\\
141	22.8\\
140	22.8\\
139	22.8\\
138	22.8\\
137	22.8\\
136	22.8\\
135	22.8\\
134	22.8\\
133	22.8\\
132	22.8\\
131	22.8\\
130	22.8\\
129	22.8\\
128	22.8\\
127	22.8\\
126	22.8\\
125	22.8\\
124	22.8\\
123	22.8\\
122	22.8\\
121	22.8\\
120	22.8\\
119	22.8\\
118	22.8\\
117	22.8\\
116	22.8\\
115	22.8\\
114	22.8\\
113	22.8\\
112	22.8\\
111	22.8\\
110	22.8\\
109	22.8\\
108	22.8\\
107	22.8\\
106	22.8\\
105	22.8\\
104	22.8\\
103	22.8\\
102	22.8\\
101	22.8\\
100	22.8\\
99	22.8\\
98	22.8\\
97	22.8\\
96	22.8\\
95	22.8\\
94	22.8\\
93	22.8\\
92	22.8\\
91	22.8\\
90	22.8\\
89	22.8\\
88	22.8\\
87	22.8\\
86	22.8\\
85	22.8\\
84	22.8\\
83	22.8\\
82	22.8\\
81	22.8\\
80	22.8\\
79	22.8\\
78	22.8\\
77	22.8\\
76	22.8\\
75	22.8\\
74	22.8\\
73	22.8\\
72	22.8\\
71	22.8\\
70	22.8\\
69	22.8\\
68	22.8\\
67	22.8\\
66	22.8\\
65	22.8\\
64	22.8\\
63	22.8\\
62	22.8\\
61	22.8\\
60	22.8\\
59	22.8\\
58	22.8\\
57	22.8\\
56	22.8\\
55	22.8\\
54	22.8\\
53	22.8\\
52	22.8\\
51	22.8\\
50	22.8\\
49	22.8\\
48	22.8\\
47	22.8\\
46	22.8\\
45	22.8\\
44	22.8\\
43	22.8\\
42	22.8\\
41	22.8\\
40	22.8\\
39	22.8\\
38	22.8\\
37	22.8\\
36	22.8\\
35	22.8\\
34	22.8\\
33	22.8\\
32	22.8\\
31	22.8\\
30	22.8\\
29	22.8\\
28	22.8\\
27	22.8\\
26	22.8\\
25	22.8\\
24	22.8\\
23	22.8\\
22	22.8\\
21	22.8\\
20	22.8\\
19	22.8\\
18	22.8\\
17	22.8\\
16	22.8\\
15	22.8\\
14	22.8\\
13	22.8\\
12	22.8\\
11	22.8\\
10	22.8\\
9	22.8\\
8	22.8\\
7	22.8\\
6	22.8\\
5	22.8\\
4	22.8\\
3	22.8\\
2	22.8\\
1	22.8\\
}--cycle;
\addlegendentry{D-GW O-N}



\addplot[area legend, draw=black, fill=mycolor4!80!white, postaction={pattern=dots}]
table[row sep=crcr] {%
x	y\\
1	2.4\\
2	2.4\\
3	2.4\\
4	2.4\\
5	2.4\\
6	2.4\\
7	2.4\\
8	2.4\\
9	2.4\\
10	2.4\\
11	3.6\\
12	3.6\\
13	3.6\\
14	3.6\\
15	3.6\\
16	4.8\\
17	4.8\\
18	4.8\\
19	4.8\\
20	4.8\\
21	4.8\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	7.2\\
28	7.2\\
29	7.2\\
30	7.2\\
31	7.2\\
32	7.2\\
33	8.4\\
34	8.4\\
35	8.4\\
36	8.4\\
37	8.4\\
38	9.6\\
39	9.6\\
40	9.6\\
41	9.6\\
42	9.6\\
43	10.8\\
44	10.8\\
45	10.8\\
46	10.8\\
47	10.8\\
48	10.8\\
49	12\\
50	12\\
51	12\\
52	12\\
53	12\\
54	13.2\\
55	13.2\\
56	13.2\\
57	13.2\\
58	13.2\\
59	13.2\\
60	14.4\\
61	14.4\\
62	14.4\\
63	14.4\\
64	14.4\\
65	15.6\\
66	15.6\\
67	15.6\\
68	15.6\\
69	15.6\\
70	16.8\\
71	16.8\\
72	16.8\\
73	16.8\\
74	16.8\\
75	18\\
76	18\\
77	18\\
78	18\\
79	18\\
80	18\\
81	19.2\\
82	19.2\\
83	19.2\\
84	19.2\\
85	19.2\\
86	20.4\\
87	20.4\\
88	20.4\\
89	20.4\\
90	20.4\\
91	21.6\\
92	21.6\\
93	21.6\\
94	21.6\\
95	21.6\\
96	21.6\\
97	22.8\\
98	22.8\\
99	22.8\\
100	22.8\\
101	22.8\\
101	22.8\\
100	22.8\\
99	22.8\\
98	22.8\\
97	22.8\\
96	22.8\\
95	22.8\\
94	22.8\\
93	22.8\\
92	22.8\\
91	22.8\\
90	22.8\\
89	22.8\\
88	22.8\\
87	22.8\\
86	22.8\\
85	22.8\\
84	22.8\\
83	22.8\\
82	22.8\\
81	22.8\\
80	22.8\\
79	22.8\\
78	22.8\\
77	22.8\\
76	22.8\\
75	22.8\\
74	22.8\\
73	22.8\\
72	22.8\\
71	22.8\\
70	22.8\\
69	22.8\\
68	22.8\\
67	22.8\\
66	22.8\\
65	22.8\\
64	22.8\\
63	22.8\\
62	22.8\\
61	22.8\\
60	22.8\\
59	22.8\\
58	22.8\\
57	22.8\\
56	22.8\\
55	22.8\\
54	22.8\\
53	22.8\\
52	22.8\\
51	22.8\\
50	22.8\\
49	22.8\\
48	22.8\\
47	22.8\\
46	22.8\\
45	22.8\\
44	22.8\\
43	22.8\\
42	22.8\\
41	22.8\\
40	22.8\\
39	22.8\\
38	22.8\\
37	22.8\\
36	22.8\\
35	22.8\\
34	22.8\\
33	22.8\\
32	22.8\\
31	22.8\\
30	22.8\\
29	22.8\\
28	22.8\\
27	22.8\\
26	22.8\\
25	22.8\\
24	22.8\\
23	22.8\\
22	22.8\\
21	22.8\\
20	22.8\\
19	22.8\\
18	22.8\\
17	22.8\\
16	22.8\\
15	22.8\\
14	22.8\\
13	22.8\\
12	22.8\\
11	22.8\\
10	22.8\\
9	22.8\\
8	22.8\\
7	22.8\\
6	22.8\\
5	22.8\\
4	22.8\\
3	22.8\\
2	22.8\\
1	22.8\\
}--cycle;
\addlegendentry{O-GW O-N}

\end{axis}
\end{tikzpicture}%

==> success_prob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%


\begin{axis}[%
width=2.8in,
height=2.3in,
at={(0.1158in,0.081in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Target SINR $\Xi$ (dB)},
ymin=0.1,
ymax=1,
ytick={0,0.1,...,1},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Tx Success Probability},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.03,0.06)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [dashed, line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.9953\\
-8	0.9926\\
-6	0.9883\\
-4	0.9815\\
-2	0.9709\\
0	0.9545\\
2	0.9291\\
4	0.8907\\
6	0.8341\\
8	0.7534\\
10	0.6445\\
};
\addlegendentry{\normalsize{D-GW D-N 1D-PPPs}}



\addplot [line width=0.6mm, color=mycolor1]
  table[row sep=crcr]{%
-10	0.9952\\
-8	0.9924\\
-6	0.988\\
-4	0.9811\\
-2	0.9703\\
0	0.9534\\
2	0.9276\\
4	0.8884\\
6	0.8308\\
8	0.7489\\
10	0.6388\\
};
\addlegendentry{\normalsize{D-GW D-N 2D-PPP}}



\addplot [dashed, line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.9853526094363\\
-9	0.981615845187336\\
-8	0.976943530097882\\
-7	0.97111150525732\\
-6	0.963847542412016\\
-5	0.954824167817079\\
-4	0.943652205068258\\
-3	0.929876299607367\\
-2	0.9129743080193\\
-1	0.892363163450566\\
0	0.867414554789608\\
1	0.837484259022529\\
2	0.80195888411659\\
3	0.760322641715873\\
4	0.712244101097598\\
5	0.6576784209491\\
6	0.59697455396291\\
7	0.53097032220558\\
8	0.461052704403035\\
9	0.389158141874109\\
10	0.317690001367161\\
};
\addlegendentry{\normalsize{D-GW O-N 1D-PPPs}}



\addplot [line width=0.6mm, color=mycolor2]
  table[row sep=crcr]{%
-10	0.984940089104847\\
-9	0.981100670514556\\
-8	0.976301459506261\\
-7	0.970313299057502\\
-6	0.962858333898829\\
-5	0.953602986639979\\
-4	0.942151814167623\\
-3	0.928043572291715\\
-2	0.910751437356818\\
-1	0.889690040455098\\
0	0.864232638684383\\
1	0.833742143842552\\
2	0.797619495237283\\
3	0.755371562035889\\
4	0.706697995901487\\
5	0.651592075460276\\
6	0.590444901976027\\
7	0.524136209508668\\
8	0.454089929123004\\
9	0.382270147201527\\
10	0.311094941719484\\
};
\addlegendentry{\normalsize{D-GW O-N 2D-PPP}}



\addplot [dashed, line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-10	0.970961903701639\\
-9	0.963635601207222\\
-8	0.954521490445355\\
-7	0.94321727656902\\
-6	0.929248920563159\\
-5	0.912068265307471\\
-4	0.891057129686988\\
-3	0.865541766610479\\
-2	0.834822540936486\\
-1	0.798224148291185\\
0	0.755170979024282\\
1	0.705289418130788\\
2	0.648533067314879\\
3	0.585317760664419\\
4	0.516641889083368\\
5	0.444157108629128\\
6	0.370150123365897\\
7	0.297403447401331\\
8	0.228924911720534\\
9	0.167569966503077\\
10	0.115619379964675\\
};
\addlegendentry{\normalsize{O-GW O-N 1D-PPPs}}



\addplot [line width=0.6mm, color=mycolor4]
  table[row sep=crcr]{%
-10	0.970153494120293\\
-9	0.962631259428523\\
-8	0.953277882656906\\
-7	0.941683771884944\\
-6	0.927367629805935\\
-5	0.90977490155846\\
-4	0.888283127367683\\
-3	0.862218168622368\\
-2	0.830886147621605\\
-1	0.793626229249444\\
0	0.749888378390371\\
1	0.699337074133658\\
2	0.641975888543252\\
3	0.578278762722107\\
4	0.509303064485051\\
5	0.436750310296672\\
6	0.362937516084961\\
7	0.290650165996855\\
8	0.222868976660291\\
9	0.162394904612737\\
10	0.11143348292807\\
};
\addlegendentry{\normalsize{O-GW O-N 2D-PPP}}



\addplot [color=white, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.9957\\
-9	0.99484\\
-8	0.99356\\
-7	0.99152\\
-6	0.98898\\
-5	0.98608\\
-4	0.98282\\
-3	0.97848\\
-2	0.97264\\
-1	0.96578\\
0	0.95698\\
1	0.94562\\
2	0.93232\\
3	0.91454\\
4	0.89292\\
5	0.86704\\
6	0.83534\\
7	0.79626\\
8	0.75276\\
9	0.69928\\
10	0.63966\\
};
\addlegendentry{\normalsize{Simulations}}

\addplot [color=black, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.9867\\
-9	0.98332\\
-8	0.97894\\
-7	0.97406\\
-6	0.96712\\
-5	0.95766\\
-4	0.94738\\
-3	0.93404\\
-2	0.91674\\
-1	0.89638\\
0	0.87178\\
1	0.84304\\
2	0.80626\\
3	0.7641\\
4	0.7157\\
5	0.6604\\
6	0.59864\\
7	0.53086\\
8	0.45594\\
9	0.38004\\
10	0.3058\\
};


\addplot [color=black, draw=none, mark=x, thick, mark size=4pt, mark options={ black}]
  table[row sep=crcr]{%
-10	0.97306\\
-9	0.96598\\
-8	0.95746\\
-7	0.9469\\
-6	0.93382\\
-5	0.91704\\
-4	0.8951\\
-3	0.86896\\
-2	0.83938\\
-1	0.80258\\
0	0.7612\\
1	0.71084\\
2	0.65262\\
3	0.58932\\
4	0.51968\\
5	0.44496\\
6	0.36612\\
7	0.29054\\
8	0.21984\\
9	0.159\\
10	0.1072\\
};



\end{axis}

